Computing the Multicover Bifiltration

Given a finite set $A\subset\mathbb{R}^d$, let Cov$_{r,k}$ denote the set of all points within distance $r$ to at least $k$ points of $A$. Allowing $r$ and $k$ to vary, we obtain a 2-parameter family of spaces that grow larger when $r$ increases or $k$ decreases, called the \emph{multicover bifiltration}. Motivated by the problem of computing the homology of this bifiltration, we introduce two closely related combinatorial bifiltrations, one polyhedral and the other simplicial, which are both topologically equivalent to the multicover bifiltration and far smaller than a \v Cech-based model considered in prior work of Sheehy. Our polyhedral construction is a bifiltration of the rhomboid tiling of Edelsbrunner and Osang, and can be efficiently computed using a variant of an algorithm given by these authors. Using an implementation for dimension 2 and 3, we provide experimental results. Our simplicial construction is useful for understanding the polyhedral construction and proving its correctness.

==> (inline-0) <==
\begin{tikzpicture}
  %style
 \tikzstyle{point}=[circle,thick,draw=black!10!niceyellow,fill=black!10!niceyellow,inner sep=0pt,minimum width=4pt,minimum height=4pt]
  \tikzset{
        basefont/.style = {font = \Large\sffamily},
          timing/.style = {basefont, sloped,above,},
           label/.style = {basefont, align = left},
          screen/.style = {basefont, black, align = center,
                           minimum size = 6cm, fill = black!6, draw = black,opacity=.5}};
  % defining sheets by a macro
  \newcommand*{\screen}[4]{
    \begin{scope}[xshift  =#3, yshift = #4,
                  every node/.append style = {yslant = - 0.25},
                  yslant = - 0.25,
                  local bounding box = #1]
      \node[screen] at (3cm,3cm,0cm) {#2};
    \end{scope}
  } 	
  % construct sheet 2
  \screen{sheet1}{}{0}{0}
    \screen{sheet1}{}{0}{0}
  \screen{sheet2}{}{200}{50}
    \screen{sheet2}{}{200}{50}
  % simplicial complexes ${\del{r}{3}}$
	% vertices. coordinates: UP, RIGHT
   	\node (1)[point,above right=9.5em and 3.5em of sheet1.south west] {};
   	\node (2)[point,above right=12.5em and 7em of sheet1.south west] {};
   	\node (3)[point,above right=15em and 9em of sheet1.south west] {};
   	\node (4)[point,above right=13em and 11em of sheet1.south west] {};
   	\node (5)[point,above right=14em and 13em of sheet1.south west] {};
   	\node (6)[point,above right=12em and 11.5em of sheet1.south west] {};
   	\node (7)[point,above right=9em and 12em of sheet1.south west] {};
   	\node (8)[point,above right=7.5em and 8em of sheet1.south west] {};
   	\node (9)[point,above right=8em and 15em of sheet1.south west] {};
	% triangles and then edges
   	 \fill[black!10!niceyellow,opacity=.4] (1.center) -- (2.center) -- (8.center) -- cycle;
   	 \fill[black!10!niceyellow,opacity=.4] (2.center) -- (3.center) -- (4.center) -- cycle;
   	 \fill[black!10!niceyellow,opacity=.4] (4.center) -- (5.center) -- (6.center) -- cycle;
   	\fill[black!10!niceyellow,opacity=.4] (6.center) -- (7.center) -- (8.center) -- cycle;
   		 \draw[black!10!niceyellow,opacity=.8, line width=.2mm] (1.center) -- (2.center) -- (8.center) -- cycle;
   		 \draw[black!10!niceyellow,opacity=.8, line width=.2mm] (2.center) -- (3.center) -- (4.center) -- cycle;
   		 \draw[black!10!niceyellow,opacity=.8, line width=.2mm] (4.center) -- (5.center) -- (6.center) -- cycle;
   		 \draw[black!10!niceyellow,opacity=.8, line width=.2mm] (6.center) -- (7.center) -- (8.center) -- cycle;
  % simplicial complexes ${\del{r}{2}}$
	% vertices. coordinates: UP, RIGHT
   	\node (10)[point,above right=11em and 3em of sheet2.south west] {};
   	\node (11)[point,above right=14em and 6em of sheet2.south west] {};
   	\node (12)[point,above right=16em and 6.5em of sheet2.south west] {};
   	\node (13)[point,above right=13.5em and 8em of sheet2.south west] {};
   	\node (14)[point,above right=15em and 12.5em of sheet2.south west] {};
   	\node (15)[point,above right=9.5em and 11em of sheet2.south west] {};
   	\node (16)[point,above right=7em and 9em of sheet2.south west] {};
   	\node (17)[point,above right=10.5em and 7em of sheet2.south west] {};
   	\node (18)[point,above right=10em and 15.5em of sheet2.south west] {};
   	\node (19)[point,above right=6.5em and 5em of sheet2.south west] {};
	%triangles and then edges
	\fill[black!10!niceyellow,opacity=.4] (10.center) -- (11.center) -- (17.center) -- cycle;
	\fill[black!10!niceyellow,opacity=.4] (11.center) -- (12.center) -- (13.center) -- cycle;
	\fill[black!10!niceyellow,opacity=.4] (13.center) -- (14.center) -- (15.center) -- cycle;
	\fill[black!10!niceyellow,opacity=.4] (10.center) -- (17.center) -- (19.center) -- cycle;
	\fill[black!10!niceyellow,opacity=.4] (17.center) -- (19.center) -- (16.center) -- cycle;
	\fill[black!10!niceyellow,opacity=.4] (11.center) -- (13.center) -- (17.center) -- cycle;
	\fill[black!10!niceyellow,opacity=.4] (13.center) -- (15.center) -- (17.center) -- cycle;
	\fill[black!10!niceyellow,opacity=.4] (15.center) -- (16.center) -- (17.center) -- cycle;
	\fill[black!10!niceyellow,opacity=.4] (15.center)  -- (18.center) -- cycle;
 		\draw[black!10!niceyellow,opacity=.8, line width=.2mm] (10.center) -- (11.center) -- (17.center) -- cycle;
   		\draw[black!10!niceyellow,opacity=.8, line width=.2mm] (11.center) -- (12.center) -- (13.center) -- cycle;	 		   	
		\draw[black!10!niceyellow,opacity=.8, line width=.2mm] (13.center) -- (14.center) -- (15.center) -- cycle;	 
   		\draw[black!10!niceyellow,opacity=.8, line width=.2mm] (10.center) -- (17.center) -- (19.center) -- cycle;	 
     		\draw[black!10!niceyellow,opacity=.8, line width=.2mm] (17.center) -- (19.center) -- (16.center) -- cycle;	 
   		\draw[black!10!niceyellow,opacity=.8, line width=.2mm] (11.center) -- (13.center) -- (17.center) -- cycle;	 
   		\draw[black!10!niceyellow,opacity=.8, line width=.2mm] (13.center) -- (15.center) -- (17.center) -- cycle;	 
    		\draw[black!10!niceyellow,opacity=.8, line width=.2mm] (15.center) -- (16.center) -- (17.center) -- cycle;	 
      		\draw[black!10!niceyellow,opacity=.8, line width=.2mm] (15.center) -- (18.center)  -- cycle;	 
  % add annotations
   \node[label, above right=12.75em and -0.5em of sheet1.west] (f1-label) {${\del{r}{3}}$};
   \node[label, above right=12.75em and -0.5em of sheet2.west] (f2-label) {$\del{r}{2}$};
\end{tikzpicture}
}
\hspace{.10cm}
 \, \, \, \, \,\, \,
\scalebox{.395}{
\begin{tikzpicture}
  %style
 \tikzstyle{point}=[circle,thick,draw=black!10!niceyellow,fill=black!10!niceyellow,inner sep=0pt,minimum width=4pt,minimum height=4pt]
  \tikzset{
        basefont/.style = {font = \Large\sffamily},
          timing/.style = {basefont, sloped,above,},
           label/.style = {basefont, align = left},
          screen/.style = {basefont, black, align = center,
                           minimum size = 6cm, fill = black!6, draw = black,opacity=.7}};
  % defining sheets by a macro
  \newcommand*{\screen}[4]{
    \begin{scope}[xshift  =#3, yshift = #4,
                  every node/.append style = {yslant =  - 0.25},
                  yslant = -  0.25,
                  local bounding box = #1]
      \node[screen] at (3cm,3cm,0cm) {#2};
    \end{scope}
  } 	
  % construct sheet 2
  \screen{sheet1}{}{0}{0}
    \screen{sheet1}{}{0}{0}
  \screen{sheet2}{}{200}{50}
  % simplicial complexes ${\textnormal{Del}}(r,3)$
	% vertices. coordinates: UP, RIGHT
   	\node (1)[point,above right=9.5em and 3.5em of sheet1.south west] {};
   	\node (2)[point,above right=12.5em and 7em of sheet1.south west] {};
   	\node (3)[point,above right=15em and 9em of sheet1.south west] {};
   	\node (4)[point,above right=13em and 11em of sheet1.south west] {};
   	\node (5)[point,above right=14em and 13em of sheet1.south west] {};
   	\node (6)[point,above right=12em and 11.5em of sheet1.south west] {};
   	\node (7)[point,above right=9em and 12em of sheet1.south west] {};
   	\node (8)[point,above right=7.5em and 8em of sheet1.south west] {};
   	\node (9)[point,above right=8em and 15em of sheet1.south west] {};
	% edges and triangles
%   	 \draw[pattern=north east lines, pattern color=black!10!niceyellow, draw=black!10!niceyellow] 
	\fill[black!10!niceyellow,opacity=.4](1.center) -- (2.center) -- (8.center) -- cycle;
   	 \fill[black!10!niceyellow,opacity=.4] (2.center) -- (3.center) -- (4.center) -- cycle;
   	 \fill[black!10!niceyellow,opacity=.4] (4.center) -- (5.center) -- (6.center) -- cycle;
   	 \fill[black!10!niceyellow,opacity=.4] (6.center) -- (7.center) -- (8.center) -- cycle;
   	    	 \draw[black!10!niceyellow,opacity=.8, line width=.2mm] (1.center) -- (2.center) -- (8.center) -- cycle;
   		 \draw[black!10!niceyellow,opacity=.8, line width=.2mm] (2.center) -- (3.center) -- (4.center) -- cycle;
   		 \draw[black!10!niceyellow,opacity=.8, line width=.2mm] (4.center) -- (5.center) -- (6.center) -- cycle;
   		 \draw[black!10!niceyellow,opacity=.8, line width=.2mm] (6.center) -- (7.center) -- (8.center) -- cycle;
  % simplicial complexes ${\textnormal{Del}}(r,3)$
	% vertices. coordinates: UP, RIGHT
   	\node (10)[point,above right=11em and 3em of sheet2.south west] {};
   	\node (11)[point,above right=14em and 6em of sheet2.south west] {};
   	\node (12)[point,above right=16em and 6.5em of sheet2.south west] {};
   	\node (13)[point,above right=13.5em and 8em of sheet2.south west] {};
   	\node (14)[point,above right=15em and 12.5em of sheet2.south west] {};
   	\node (15)[point,above right=9.5em and 11em of sheet2.south west] {};
   	\node (16)[point,above right=7em and 9em of sheet2.south west] {};
   	\node (17)[point,above right=10.5em and 7em of sheet2.south west] {};
   	\node (18)[point,above right=10em and 15.5em of sheet2.south west] {};
   	\node (19)[point,above right=6.5em and 5em of sheet2.south west] {};
	%triangles and then edges
	\fill[black!10!niceyellow,opacity=.4] (10.center) -- (11.center) -- (17.center) -- cycle;
	\fill[black!10!niceyellow,opacity=.4] (11.center) -- (12.center) -- (13.center) -- cycle;
	\fill[black!10!niceyellow,opacity=.4] (13.center) -- (14.center) -- (15.center) -- cycle;
	\fill[black!10!niceyellow,opacity=.4] (10.center) -- (17.center) -- (19.center) -- cycle;
	\fill[black!10!niceyellow,opacity=.4] (17.center) -- (19.center) -- (16.center) -- cycle;
	\fill[black!10!niceyellow,opacity=.4] (11.center) -- (13.center) -- (17.center) -- cycle;
	\fill[black!10!niceyellow,opacity=.4] (13.center) -- (15.center) -- (17.center) -- cycle;
	\fill[black!10!niceyellow,opacity=.4] (15.center) -- (16.center) -- (17.center) -- cycle;
	\fill[black!10!niceyellow,opacity=.4] (15.center)  -- (18.center) -- cycle;
 		\draw[black!10!niceyellow,opacity=.8, line width=.2mm] (10.center) -- (11.center) -- (17.center) -- cycle;
   		\draw[black!10!niceyellow,opacity=.8, line width=.2mm] (11.center) -- (12.center) -- (13.center) -- cycle; 
		\draw[black!10!niceyellow,opacity=.8, line width=.2mm] (13.center) -- (14.center) -- (15.center) -- cycle;	 
   		\draw[black!10!niceyellow,opacity=.8, line width=.2mm] (10.center) -- (17.center) -- (19.center) -- cycle;	 
	     	\draw[black!10!niceyellow,opacity=.8, line width=.2mm] (17.center) -- (19.center) -- (16.center) -- cycle;	 
   		\draw[black!10!niceyellow,opacity=.8, line width=.2mm] (11.center) -- (13.center) -- (17.center) -- cycle;	 
   		\draw[black!10!niceyellow,opacity=.8, line width=.2mm] (13.center) -- (15.center) -- (17.center) -- cycle;	 
    		\draw[black!10!niceyellow,opacity=.8, line width=.2mm] (15.center) -- (16.center) -- (17.center) -- cycle;	 
      		\draw[black!10!niceyellow,opacity=.8, line width=.2mm] (15.center) -- (18.center)  -- cycle;	 
   % mixed simplices
	 \fill[black!10!niceyellow,opacity=.15] (1.center) -- (10.center) -- (19.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (1.center) -- (10.center) -- (17.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (1.center) -- (17.center) -- (19.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (1.center) -- (2.center) -- (17.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (1.center) -- (2.center) -- (10.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (1.center) -- (2.center) -- (19.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (1.center) -- (8.center) -- (17.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (1.center) -- (8.center) -- (10.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (1.center) -- (8.center) -- (19.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (2.center) -- (10.center) -- (19.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (2.center) -- (10.center) -- (17.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (2.center) -- (17.center) -- (19.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (2.center) -- (8.center) -- (19.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (2.center) -- (8.center) -- (17.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (2.center) -- (8.center) -- (10.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (1.center) -- (10.center) -- (19.center) -- cycle;	 	
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (1.center) -- (10.center) -- (17.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (1.center) -- (17.center) -- (19.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (1.center) -- (2.center) -- (17.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (1.center) -- (2.center) -- (10.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (1.center) -- (2.center) -- (19.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (1.center) -- (8.center) -- (17.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (1.center) -- (8.center) -- (10.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (1.center) -- (8.center) -- (19.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (2.center) -- (10.center) -- (19.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (2.center) -- (10.center) -- (17.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (2.center) -- (17.center) -- (19.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (2.center) -- (8.center) -- (19.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (2.center) -- (8.center) -- (17.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (2.center) -- (8.center) -- (10.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (3.center) -- (12.center) -- (11.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (3.center) -- (12.center) -- (13.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (3.center) -- (12.center) -- (11.center) -- cycle;
 	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (3.center) -- (12.center) -- (11.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (3.center) -- (12.center) -- (13.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (3.center) -- (12.center) -- (11.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (2.center) -- (3.center) -- (11.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (2.center) -- (3.center) -- (13.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (2.center) -- (3.center) -- (17.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (2.center) -- (4.center) -- (11.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (2.center) -- (4.center) -- (13.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (2.center) -- (4.center) -- (17.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (2.center) -- (11.center) -- (13.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (2.center) -- (11.center) -- (17.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (2.center) -- (17.center) -- (13.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (3.center) -- (11.center) -- (13.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (3.center) -- (11.center) -- (17.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (3.center) -- (17.center) -- (13.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (4.center) -- (11.center) -- (13.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (4.center) -- (11.center) -- (17.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (4.center) -- (17.center) -- (13.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (2.center) -- (3.center) -- (11.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (2.center) -- (3.center) -- (13.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (2.center) -- (3.center) -- (17.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (2.center) -- (4.center) -- (11.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (2.center) -- (4.center) -- (13.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (2.center) -- (4.center) -- (17.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (2.center) -- (11.center) -- (13.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (2.center) -- (11.center) -- (17.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (2.center) -- (17.center) -- (13.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (3.center) -- (11.center) -- (13.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (3.center) -- (11.center) -- (17.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (3.center) -- (17.center) -- (13.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (4.center) -- (11.center) -- (13.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (4.center) -- (11.center) -- (17.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (4.center) -- (17.center) -- (13.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (6.center) -- (5.center) -- (15.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (6.center) -- (5.center) -- (13.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (6.center) -- (5.center) -- (17.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (6.center) -- (4.center) -- (15.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (6.center) -- (4.center) -- (13.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (6.center) -- (4.center) -- (17.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (6.center) -- (15.center) -- (13.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (6.center) -- (15.center) -- (17.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (6.center) -- (17.center) -- (13.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (5.center) -- (15.center) -- (13.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (5.center) -- (15.center) -- (17.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (5.center) -- (17.center) -- (13.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (4.center) -- (15.center) -- (13.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (4.center) -- (15.center) -- (17.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (4.center) -- (17.center) -- (13.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (6.center) -- (5.center) -- (15.center) -- cycle;	 
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (6.center) -- (5.center) -- (13.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (6.center) -- (5.center) -- (17.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (6.center) -- (4.center) -- (15.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (6.center) -- (4.center) -- (13.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (6.center) -- (4.center) -- (17.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (6.center) -- (15.center) -- (13.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (6.center) -- (15.center) -- (17.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (6.center) -- (17.center) -- (13.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (5.center) -- (15.center) -- (13.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (5.center) -- (15.center) -- (17.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (5.center) -- (17.center) -- (13.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (4.center) -- (15.center) -- (13.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (4.center) -- (15.center) -- (17.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (4.center) -- (17.center) -- (13.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (6.center) -- (8.center) -- (15.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (6.center) -- (8.center) -- (16.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (6.center) -- (8.center) -- (17.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (6.center) -- (7.center) -- (15.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (6.center) -- (7.center) -- (16.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (6.center) -- (7.center) -- (17.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (6.center) -- (15.center) -- (16.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (6.center) -- (15.center) -- (17.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (6.center) -- (17.center) -- (16.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (8.center) -- (15.center) -- (16.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (8.center) -- (15.center) -- (17.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (8.center) -- (17.center) -- (16.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (7.center) -- (15.center) -- (16.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (7.center) -- (15.center) -- (17.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (7.center) -- (17.center) -- (16.center) -- cycle;
	  	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (6.center) -- (8.center) -- (15.center) -- cycle;
	  	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (6.center) -- (8.center) -- (16.center) -- cycle;
	  	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (6.center) -- (8.center) -- (17.center) -- cycle;
	  	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (6.center) -- (7.center) -- (15.center) -- cycle;
	  	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (6.center) -- (7.center) -- (16.center) -- cycle;
	  	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (6.center) -- (7.center) -- (17.center) -- cycle;
	  	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (6.center) -- (15.center) -- (16.center) -- cycle;
	  	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (6.center) -- (15.center) -- (17.center) -- cycle;
	  	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (6.center) -- (17.center) -- (16.center) -- cycle;
	  	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (8.center) -- (15.center) -- (16.center) -- cycle;
	  	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (8.center) -- (15.center) -- (17.center) -- cycle;
	  	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (8.center) -- (17.center) -- (16.center) -- cycle;
	  	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (7.center) -- (15.center) -- (16.center) -- cycle;
	  	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (7.center) -- (15.center) -- (17.center) -- cycle;
	  	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (7.center) -- (17.center) -- (16.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (9.center) -- (15.center) -- (18.center) -- cycle;
	  	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (9.center) -- (15.center) -- (18.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (5.center) -- (14.center) -- (15.center) -- cycle;
	\fill[black!10!niceyellow,opacity=.15]  (5.center) -- (14.center) -- (13.center) -- cycle;
	  	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (5.center) -- (14.center) -- (15.center) -- cycle;
	  	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (5.center) -- (14.center) -- (13.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (8.center) -- (16.center) -- (17.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (8.center) -- (16.center) -- (19.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (8.center) -- (17.center) -- (19.center) -- cycle;
	  	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (8.center) -- (16.center) -- (17.center) -- cycle;
	  	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (8.center) -- (16.center) -- (19.center) -- cycle;
	  	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (8.center) -- (17.center) -- (19.center) -- cycle;
  % sheet 2 again
  \screen{sheet2}{}{200}{50}
	% vertices. coordinates: UP, RIGHT
   	\node (10)[point,above right=11em and 3em of sheet2.south west] {};
   	\node (11)[point,above right=14em and 6em of sheet2.south west] {};
   	\node (12)[point,above right=16em and 6.5em of sheet2.south west] {};
   	\node (13)[point,above right=13.5em and 8em of sheet2.south west] {};
   	\node (14)[point,above right=15em and 12.5em of sheet2.south west] {};
   	\node (15)[point,above right=9.5em and 11em of sheet2.south west] {};
   	\node (16)[point,above right=7em and 9em of sheet2.south west] {};
   	\node (17)[point,above right=10.5em and 7em of sheet2.south west] {};
   	\node (18)[point,above right=10em and 15.5em of sheet2.south west] {};
   	\node (19)[point,above right=6.5em and 5em of sheet2.south west] {};
	%triangles and then edges
	\fill[black!10!niceyellow,opacity=.4] (10.center) -- (11.center) -- (17.center) -- cycle;
	\fill[black!10!niceyellow,opacity=.4] (11.center) -- (12.center) -- (13.center) -- cycle;
	\fill[black!10!niceyellow,opacity=.4] (13.center) -- (14.center) -- (15.center) -- cycle;
	\fill[black!10!niceyellow,opacity=.4] (10.center) -- (17.center) -- (19.center) -- cycle;
	\fill[black!10!niceyellow,opacity=.4] (17.center) -- (19.center) -- (16.center) -- cycle;
	\fill[black!10!niceyellow,opacity=.4] (11.center) -- (13.center) -- (17.center) -- cycle;
	\fill[black!10!niceyellow,opacity=.4] (13.center) -- (15.center) -- (17.center) -- cycle;
	\fill[black!10!niceyellow,opacity=.4] (15.center) -- (16.center) -- (17.center) -- cycle;
	\fill[black!10!niceyellow,opacity=.4] (15.center)  -- (18.center) -- cycle;
 		\draw[black!10!niceyellow,opacity=.8, line width=.2mm] (10.center) -- (11.center) -- (17.center) -- cycle;
   		\draw[black!10!niceyellow,opacity=.8, line width=.2mm] (11.center) -- (12.center) -- (13.center) -- cycle; 
		\draw[black!10!niceyellow,opacity=.8, line width=.2mm] (13.center) -- (14.center) -- (15.center) -- cycle;	 
   		\draw[black!10!niceyellow,opacity=.8, line width=.2mm] (10.center) -- (17.center) -- (19.center) -- cycle;	 
	     	\draw[black!10!niceyellow,opacity=.8, line width=.2mm] (17.center) -- (19.center) -- (16.center) -- cycle;	 
   		\draw[black!10!niceyellow,opacity=.8, line width=.2mm] (11.center) -- (13.center) -- (17.center) -- cycle;	 
   		\draw[black!10!niceyellow,opacity=.8, line width=.2mm] (13.center) -- (15.center) -- (17.center) -- cycle;	 
    		\draw[black!10!niceyellow,opacity=.8, line width=.2mm] (15.center) -- (16.center) -- (17.center) -- cycle;	 
      		\draw[black!10!niceyellow,opacity=.8, line width=.2mm] (15.center) -- (18.center)  -- cycle;	
  % add annotations
   \node[label, above right=12.75em and -0.5em of sheet2.west] (f1-label) {${\del{r}{2}}$};
   \node[label, above right=12.75em and -0.5em of sheet1.west] (f2-label) {${\del{r}{3}}$};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
 \tikzstyle{point}=[circle,thick,draw=niceyellow,fill=niceyellow,inner sep=0pt,minimum width=4pt,minimum height=4pt]
  \tikzset{
        basefont/.style = {font = \Large\sffamily},
          timing/.style = {basefont, sloped,above,},
           label/.style = {basefont, align = left},
          screen/.style = {basefont, black, align = center,
                           minimum size = 6cm, fill = black!6, draw = black,opacity=.7}};
  % macro for defining sheets
  \newcommand*{\screen}[4]{
    \begin{scope}[xshift  =#3, yshift = #4,
                  every node/.append style = {yslant =  - 0.25},
                  yslant =  - 0.25,
                  local bounding box = #1]
      \node[screen] at (3cm,3cm) {#2};
    \end{scope}
  } 	
  %54312 for certain reasons.
  % construct a few sheets and simplices
   \screen{sheet5}{}{0}{0}  
   \screen{sheet4}{}{280}{80}
   \screen{sheet3}{}{470}{135}
     \screen{sheet1}{}{660}{190}
        \screen{sheet2}{}{850}{245}
    % simplicial complexes ${\textnormal{Del}}(r,4)$
	% vertices. coordinates: UP, RIGHT
   	\node (20)[point,above right=11.5em and 3.5em of sheet3.south west] {};
	\node (21)[point,above right=14em and 7em of sheet3.south west] {};
	\node (22)[point,above right=8em and 8em of sheet3.south west] {};
	\node (23)[point,above right=11em and 11em of sheet3.south west] {};
     % simplicial complexes ${\textnormal{Del}}(r,3)$ again
	% vertices. coordinates: UP, RIGHT
   	\node (1)[point,above right=9.5em and 3.5em of sheet1.south west] {};
   	\node (2)[point,above right=12.5em and 7em of sheet1.south west] {};
   	\node (3)[point,above right=15em and 9em of sheet1.south west] {};
   	\node (4)[point,above right=13em and 11em of sheet1.south west] {};
   	\node (5)[point,above right=14em and 13em of sheet1.south west] {};
   	\node (6)[point,above right=12em and 11.5em of sheet1.south west] {};
   	\node (7)[point,above right=9em and 12em of sheet1.south west] {};
   	\node (8)[point,above right=7.5em and 8em of sheet1.south west] {};
   	\node (9)[point,above right=8em and 15em of sheet1.south west] {};
	% edges and triangles
%   	 \draw[pattern=north east lines, pattern color=black!10!niceyellow, draw=black!10!niceyellow] 
	\fill[black!10!niceyellow,opacity=.4](1.center) -- (2.center) -- (8.center) -- cycle;
   	 \fill[black!10!niceyellow,opacity=.4] (2.center) -- (3.center) -- (4.center) -- cycle;
   	 \fill[black!10!niceyellow,opacity=.4] (4.center) -- (5.center) -- (6.center) -- cycle;
   	 \fill[black!10!niceyellow,opacity=.4] (6.center) -- (7.center) -- (8.center) -- cycle;
   	    	 \draw[black!10!niceyellow,opacity=.8, line width=.2mm] (1.center) -- (2.center) -- (8.center) -- cycle;
   		 \draw[black!10!niceyellow,opacity=.8, line width=.2mm] (2.center) -- (3.center) -- (4.center) -- cycle;
   		 \draw[black!10!niceyellow,opacity=.8, line width=.2mm] (4.center) -- (5.center) -- (6.center) -- cycle;
   		 \draw[black!10!niceyellow,opacity=.8, line width=.2mm] (6.center) -- (7.center) -- (8.center) -- cycle;
    % mixed simplices
    	 \fill[black!10!niceyellow,opacity=.15] (21.center) -- (2.center) -- (3.center) -- cycle;
      	 \fill[black!10!niceyellow,opacity=.15] (21.center) -- (2.center) -- (4.center) -- cycle;
      	  \fill[black!10!niceyellow,opacity=.15] (21.center) -- (3.center) -- (4.center) -- cycle;
      	 \fill[black!10!niceyellow,opacity=.15] (20.center) -- (1.center) -- (2.center) -- cycle;
        \fill[black!10!niceyellow,opacity=.15] (20.center) -- (1.center) -- (8.center) -- cycle;   	   
         \fill[black!10!niceyellow,opacity=.15] (20.center) -- (2.center) -- (8.center) -- cycle;     
         \fill[black!10!niceyellow,opacity=.15] (22.center) -- (8.center) -- (7.center) -- cycle;          
          \fill[black!10!niceyellow,opacity=.15] (22.center) -- (7.center) -- (6.center) -- cycle;      
          \fill[black!10!niceyellow,opacity=.15] (22.center) -- (8.center) -- (6.center) -- cycle;          
           \fill[black!10!niceyellow,opacity=.15] (23.center) -- (4.center) -- (6.center) -- cycle;                  
           \fill[black!10!niceyellow,opacity=.15] (23.center) -- (4.center) -- (5.center) -- cycle;                  
           \fill[black!10!niceyellow,opacity=.15] (23.center) -- (6.center) -- (5.center) -- cycle;                       	     	   	 
		 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (21.center) -- (2.center) -- (3.center) -- cycle;	 
		 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (21.center) -- (2.center) -- (4.center) -- cycle;	 
		 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (21.center) -- (3.center) -- (4.center) -- cycle;	 
		 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (20.center) -- (1.center) -- (2.center) -- cycle;	 		 
		 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (20.center) -- (1.center) -- (8.center) -- cycle;	 
		 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (20.center) -- (2.center) -- (8.center) -- cycle;	 
		 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (22.center) -- (8.center) -- (7.center) -- cycle;	 		 
		 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (22.center) -- (7.center) -- (6.center) -- cycle;	 			
		 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (22.center) -- (8.center) -- (6.center) -- cycle;	 	
		 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (23.center) -- (4.center) -- (6.center) -- cycle;	 	
		 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (23.center) -- (4.center) -- (5.center) -- cycle;	 	
		 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (23.center) -- (6.center) -- (5.center) -- cycle;	
 	     \screen{sheet1}{}{660}{190}		   
  % simplicial complexes ${\textnormal{Del}}(r,3)$ again
	% vertices. coordinates: UP, RIGHT
   	\node (1)[point,above right=9.5em and 3.5em of sheet1.south west] {};
   	\node (2)[point,above right=12.5em and 7em of sheet1.south west] {};
   	\node (3)[point,above right=15em and 9em of sheet1.south west] {};
   	\node (4)[point,above right=13em and 11em of sheet1.south west] {};
   	\node (5)[point,above right=14em and 13em of sheet1.south west] {};
   	\node (6)[point,above right=12em and 11.5em of sheet1.south west] {};
   	\node (7)[point,above right=9em and 12em of sheet1.south west] {};
   	\node (8)[point,above right=7.5em and 8em of sheet1.south west] {};
   	\node (9)[point,above right=8em and 15em of sheet1.south west] {};
	% edges and triangles
%   	 \draw[pattern=north east lines, pattern color=black!10!niceyellow, draw=black!10!niceyellow] 
	\fill[black!10!niceyellow,opacity=.4](1.center) -- (2.center) -- (8.center) -- cycle;
   	 \fill[black!10!niceyellow,opacity=.4] (2.center) -- (3.center) -- (4.center) -- cycle;
   	 \fill[black!10!niceyellow,opacity=.4] (4.center) -- (5.center) -- (6.center) -- cycle;
   	 \fill[black!10!niceyellow,opacity=.4] (6.center) -- (7.center) -- (8.center) -- cycle;
   	    	 \draw[black!10!niceyellow,opacity=.8, line width=.2mm] (1.center) -- (2.center) -- (8.center) -- cycle;
   		 \draw[black!10!niceyellow,opacity=.8, line width=.2mm] (2.center) -- (3.center) -- (4.center) -- cycle;
   		 \draw[black!10!niceyellow,opacity=.8, line width=.2mm] (4.center) -- (5.center) -- (6.center) -- cycle;
   		 \draw[black!10!niceyellow,opacity=.8, line width=.2mm] (6.center) -- (7.center) -- (8.center) -- cycle;
  % simplicial complexes ${\textnormal{Del}}(r,2)$
	% vertices. coordinates: UP, RIGHT
   	\node (10)[point,above right=11em and 3em of sheet2.south west] {};
   	\node (11)[point,above right=14em and 6em of sheet2.south west] {};
   	\node (12)[point,above right=16em and 6.5em of sheet2.south west] {};
   	\node (13)[point,above right=13.5em and 8em of sheet2.south west] {};
   	\node (14)[point,above right=15em and 12.5em of sheet2.south west] {};
   	\node (15)[point,above right=9.5em and 11em of sheet2.south west] {};
   	\node (16)[point,above right=7em and 9em of sheet2.south west] {};
   	\node (17)[point,above right=10.5em and 7em of sheet2.south west] {};
   	\node (18)[point,above right=10em and 15.2em of sheet2.south west] {};
   	\node (19)[point,above right=6.5em and 5em of sheet2.south west] {};
	%triangles and then edges
	\fill[black!10!niceyellow,opacity=.4] (10.center) -- (11.center) -- (17.center) -- cycle;
	\fill[black!10!niceyellow,opacity=.4] (11.center) -- (12.center) -- (13.center) -- cycle;
	\fill[black!10!niceyellow,opacity=.4] (13.center) -- (14.center) -- (15.center) -- cycle;
	\fill[black!10!niceyellow,opacity=.4] (10.center) -- (17.center) -- (19.center) -- cycle;
	\fill[black!10!niceyellow,opacity=.4] (17.center) -- (19.center) -- (16.center) -- cycle;
	\fill[black!10!niceyellow,opacity=.4] (11.center) -- (13.center) -- (17.center) -- cycle;
	\fill[black!10!niceyellow,opacity=.4] (13.center) -- (15.center) -- (17.center) -- cycle;
	\fill[black!10!niceyellow,opacity=.4] (15.center) -- (16.center) -- (17.center) -- cycle;
	\fill[black!10!niceyellow,opacity=.4] (15.center)  -- (18.center) -- cycle;
 		\draw[black!10!niceyellow,opacity=.8, line width=.2mm] (10.center) -- (11.center) -- (17.center) -- cycle;
   		\draw[black!10!niceyellow,opacity=.8, line width=.2mm] (11.center) -- (12.center) -- (13.center) -- cycle; 
		\draw[black!10!niceyellow,opacity=.8, line width=.2mm] (13.center) -- (14.center) -- (15.center) -- cycle;	 
   		\draw[black!10!niceyellow,opacity=.8, line width=.2mm] (10.center) -- (17.center) -- (19.center) -- cycle;	 
	     	\draw[black!10!niceyellow,opacity=.8, line width=.2mm] (17.center) -- (19.center) -- (16.center) -- cycle;	 
   		\draw[black!10!niceyellow,opacity=.8, line width=.2mm] (11.center) -- (13.center) -- (17.center) -- cycle;	 
   		\draw[black!10!niceyellow,opacity=.8, line width=.2mm] (13.center) -- (15.center) -- (17.center) -- cycle;	 
    		\draw[black!10!niceyellow,opacity=.8, line width=.2mm] (15.center) -- (16.center) -- (17.center) -- cycle;	 
      		\draw[black!10!niceyellow,opacity=.8, line width=.2mm] (15.center) -- (18.center)  -- cycle;	 
   % mixed simplices
	 \fill[black!10!niceyellow,opacity=.15] (1.center) -- (10.center) -- (19.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (1.center) -- (10.center) -- (17.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (1.center) -- (17.center) -- (19.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (1.center) -- (2.center) -- (17.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (1.center) -- (2.center) -- (10.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (1.center) -- (2.center) -- (19.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (1.center) -- (8.center) -- (17.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (1.center) -- (8.center) -- (10.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (1.center) -- (8.center) -- (19.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (2.center) -- (10.center) -- (19.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (2.center) -- (10.center) -- (17.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (2.center) -- (17.center) -- (19.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (2.center) -- (8.center) -- (19.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (2.center) -- (8.center) -- (17.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (2.center) -- (8.center) -- (10.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (1.center) -- (10.center) -- (19.center) -- cycle;	 	
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (1.center) -- (10.center) -- (17.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (1.center) -- (17.center) -- (19.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (1.center) -- (2.center) -- (17.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (1.center) -- (2.center) -- (10.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (1.center) -- (2.center) -- (19.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (1.center) -- (8.center) -- (17.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (1.center) -- (8.center) -- (10.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (1.center) -- (8.center) -- (19.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (2.center) -- (10.center) -- (19.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (2.center) -- (10.center) -- (17.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (2.center) -- (17.center) -- (19.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (2.center) -- (8.center) -- (19.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (2.center) -- (8.center) -- (17.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (2.center) -- (8.center) -- (10.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (3.center) -- (12.center) -- (11.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (3.center) -- (12.center) -- (13.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (3.center) -- (12.center) -- (11.center) -- cycle;
 	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (3.center) -- (12.center) -- (11.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (3.center) -- (12.center) -- (13.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (3.center) -- (12.center) -- (11.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (2.center) -- (3.center) -- (11.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (2.center) -- (3.center) -- (13.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (2.center) -- (3.center) -- (17.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (2.center) -- (4.center) -- (11.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (2.center) -- (4.center) -- (13.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (2.center) -- (4.center) -- (17.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (2.center) -- (11.center) -- (13.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (2.center) -- (11.center) -- (17.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (2.center) -- (17.center) -- (13.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (3.center) -- (11.center) -- (13.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (3.center) -- (11.center) -- (17.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (3.center) -- (17.center) -- (13.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (4.center) -- (11.center) -- (13.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (4.center) -- (11.center) -- (17.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (4.center) -- (17.center) -- (13.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (2.center) -- (3.center) -- (11.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (2.center) -- (3.center) -- (13.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (2.center) -- (3.center) -- (17.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (2.center) -- (4.center) -- (11.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (2.center) -- (4.center) -- (13.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (2.center) -- (4.center) -- (17.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (2.center) -- (11.center) -- (13.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (2.center) -- (11.center) -- (17.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (2.center) -- (17.center) -- (13.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (3.center) -- (11.center) -- (13.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (3.center) -- (11.center) -- (17.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (3.center) -- (17.center) -- (13.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (4.center) -- (11.center) -- (13.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (4.center) -- (11.center) -- (17.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (4.center) -- (17.center) -- (13.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (6.center) -- (5.center) -- (15.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (6.center) -- (5.center) -- (13.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (6.center) -- (5.center) -- (17.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (6.center) -- (4.center) -- (15.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (6.center) -- (4.center) -- (13.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (6.center) -- (4.center) -- (17.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (6.center) -- (15.center) -- (13.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (6.center) -- (15.center) -- (17.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (6.center) -- (17.center) -- (13.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (5.center) -- (15.center) -- (13.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (5.center) -- (15.center) -- (17.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (5.center) -- (17.center) -- (13.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (4.center) -- (15.center) -- (13.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (4.center) -- (15.center) -- (17.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (4.center) -- (17.center) -- (13.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (6.center) -- (5.center) -- (15.center) -- cycle;	 
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (6.center) -- (5.center) -- (13.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (6.center) -- (5.center) -- (17.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (6.center) -- (4.center) -- (15.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (6.center) -- (4.center) -- (13.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (6.center) -- (4.center) -- (17.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (6.center) -- (15.center) -- (13.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (6.center) -- (15.center) -- (17.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (6.center) -- (17.center) -- (13.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (5.center) -- (15.center) -- (13.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (5.center) -- (15.center) -- (17.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (5.center) -- (17.center) -- (13.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (4.center) -- (15.center) -- (13.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (4.center) -- (15.center) -- (17.center) -- cycle;
	 	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (4.center) -- (17.center) -- (13.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (6.center) -- (8.center) -- (15.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (6.center) -- (8.center) -- (16.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (6.center) -- (8.center) -- (17.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (6.center) -- (7.center) -- (15.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (6.center) -- (7.center) -- (16.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (6.center) -- (7.center) -- (17.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (6.center) -- (15.center) -- (16.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (6.center) -- (15.center) -- (17.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (6.center) -- (17.center) -- (16.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (8.center) -- (15.center) -- (16.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (8.center) -- (15.center) -- (17.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (8.center) -- (17.center) -- (16.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (7.center) -- (15.center) -- (16.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (7.center) -- (15.center) -- (17.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (7.center) -- (17.center) -- (16.center) -- cycle;
	  	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (6.center) -- (8.center) -- (15.center) -- cycle;
	  	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (6.center) -- (8.center) -- (16.center) -- cycle;
	  	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (6.center) -- (8.center) -- (17.center) -- cycle;
	  	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (6.center) -- (7.center) -- (15.center) -- cycle;
	  	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (6.center) -- (7.center) -- (16.center) -- cycle;
	  	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (6.center) -- (7.center) -- (17.center) -- cycle;
	  	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (6.center) -- (15.center) -- (16.center) -- cycle;
	  	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (6.center) -- (15.center) -- (17.center) -- cycle;
	  	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (6.center) -- (17.center) -- (16.center) -- cycle;
	  	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (8.center) -- (15.center) -- (16.center) -- cycle;
	  	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (8.center) -- (15.center) -- (17.center) -- cycle;
	  	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (8.center) -- (17.center) -- (16.center) -- cycle;
	  	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (7.center) -- (15.center) -- (16.center) -- cycle;
	  	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (7.center) -- (15.center) -- (17.center) -- cycle;
	  	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (7.center) -- (17.center) -- (16.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (9.center) -- (15.center) -- (18.center) -- cycle;
	  	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (9.center) -- (15.center) -- (18.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (5.center) -- (14.center) -- (15.center) -- cycle;
	\fill[black!10!niceyellow,opacity=.15]  (5.center) -- (14.center) -- (13.center) -- cycle;
	  	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (5.center) -- (14.center) -- (15.center) -- cycle;
	  	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (5.center) -- (14.center) -- (13.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (8.center) -- (16.center) -- (17.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (8.center) -- (16.center) -- (19.center) -- cycle;
	 \fill[black!10!niceyellow,opacity=.15] (8.center) -- (17.center) -- (19.center) -- cycle;
	  	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (8.center) -- (16.center) -- (17.center) -- cycle;
	  	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (8.center) -- (16.center) -- (19.center) -- cycle;
	  	 \draw[black!10!niceyellow,opacity=.4, line width=.2mm] (8.center) -- (17.center) -- (19.center) -- cycle;
  % sheet 2 again
  \screen{sheet2}{}{850}{245}
	% vertices. coordinates: UP, RIGHT
   	\node (10)[point,above right=11em and 3em of sheet2.south west] {};
   	\node (11)[point,above right=14em and 6em of sheet2.south west] {};
   	\node (12)[point,above right=16em and 6.5em of sheet2.south west] {};
   	\node (13)[point,above right=13.5em and 8em of sheet2.south west] {};
   	\node (14)[point,above right=15em and 12.5em of sheet2.south west] {};
   	\node (15)[point,above right=9.5em and 11em of sheet2.south west] {};
   	\node (16)[point,above right=7em and 9em of sheet2.south west] {};
   	\node (17)[point,above right=10.5em and 7em of sheet2.south west] {};
   	\node (18)[point,above right=10em and 15.2em of sheet2.south west] {};
   	\node (19)[point,above right=6.5em and 5em of sheet2.south west] {};
	%triangles and then edges
	\fill[black!10!niceyellow,opacity=.4] (10.center) -- (11.center) -- (17.center) -- cycle;
	\fill[black!10!niceyellow,opacity=.4] (11.center) -- (12.center) -- (13.center) -- cycle;
	\fill[black!10!niceyellow,opacity=.4] (13.center) -- (14.center) -- (15.center) -- cycle;
	\fill[black!10!niceyellow,opacity=.4] (10.center) -- (17.center) -- (19.center) -- cycle;
	\fill[black!10!niceyellow,opacity=.4] (17.center) -- (19.center) -- (16.center) -- cycle;
	\fill[black!10!niceyellow,opacity=.4] (11.center) -- (13.center) -- (17.center) -- cycle;
	\fill[black!10!niceyellow,opacity=.4] (13.center) -- (15.center) -- (17.center) -- cycle;
	\fill[black!10!niceyellow,opacity=.4] (15.center) -- (16.center) -- (17.center) -- cycle;
	\fill[black!10!niceyellow,opacity=.4] (15.center)  -- (18.center) -- cycle;
 		\draw[black!10!niceyellow,opacity=.8, line width=.2mm] (10.center) -- (11.center) -- (17.center) -- cycle;
   		\draw[black!10!niceyellow,opacity=.8, line width=.2mm] (11.center) -- (12.center) -- (13.center) -- cycle; 
		\draw[black!10!niceyellow,opacity=.8, line width=.2mm] (13.center) -- (14.center) -- (15.center) -- cycle;	 
   		\draw[black!10!niceyellow,opacity=.8, line width=.2mm] (10.center) -- (17.center) -- (19.center) -- cycle;	 
	     	\draw[black!10!niceyellow,opacity=.8, line width=.2mm] (17.center) -- (19.center) -- (16.center) -- cycle;	 
   		\draw[black!10!niceyellow,opacity=.8, line width=.2mm] (11.center) -- (13.center) -- (17.center) -- cycle;	 
   		\draw[black!10!niceyellow,opacity=.8, line width=.2mm] (13.center) -- (15.center) -- (17.center) -- cycle;	 
    		\draw[black!10!niceyellow,opacity=.8, line width=.2mm] (15.center) -- (16.center) -- (17.center) -- cycle;	 
      		\draw[black!10!niceyellow,opacity=.8, line width=.2mm] (15.center) -- (18.center)  -- cycle;	
\coordinate [xshift=750,yshift=300] (sheet6);
  % add annotations
  \foreach \i / \content in {
      1/${\del{r}{3}}$,
      2/${\del{r}{2}}$,
      3/${\del{r}{4}}$,
      4/${\del{r}{5}}$,
      5/${\del{r}{n}}$
    }
    \node[label,  above right=12.75em and -0.5em of sheet\i.west] (f\i-label) {\content};
  % add k arrow direction
	\path[dotted,->] (sheet5.south east) edge node[timing, below] {} (sheet4.south east);
	\path[ultra thick,->] (sheet1.south east) edge node[timing, below] {} (sheet2.south east);
	\path[ultra thick,->] (sheet4.south east) edge node[timing, below] {} (sheet3.south east);
	\path[ultra thick,->] (sheet3.south east) edge node[timing, below] {} (sheet1.south east);
\end{tikzpicture}
